LapGym -- An Open Source Framework for Reinforcement Learning in Robot-Assisted Laparoscopic Surgery

Recent advances in reinforcement learning (RL) have increased the promise of introducing cognitive assistance and automation to robot-assisted laparoscopic surgery (RALS). However, progress in algorithms and methods depends on the availability of standardized learning environments that represent skills relevant to RALS. We present LapGym, a framework for building RL environments for RALS that models the challenges posed by surgical tasks, and sofa_env, a diverse suite of 12 environments. Motivated by surgical training, these environments are organized into 4 tracks: Spatial Reasoning, Deformable Object Manipulation & Grasping, Dissection, and Thread Manipulation. Each environment is highly parametrizable for increasing difficulty, resulting in a high performance ceiling for new algorithms. We use Proximal Policy Optimization (PPO) to establish a baseline for model-free RL algorithms, investigating the effect of several environment parameters on task difficulty. Finally, we show that many environments and parameter configurations reflect well-known, open problems in RL research, allowing researchers to continue exploring these fundamental problems in a surgical context. We aim to provide a challenging, standard environment suite for further development of RL for RALS, ultimately helping to realize the full potential of cognitive surgical robotics. LapGym is publicly accessible through GitHub (https://github.com/ScheiklP/lap_gym).

==> figures/learningCurvesDeformableObjectManipulationTrack.tex <==
\newdimen\tissueRight
\newdimen\tissueBottom
\newdimen\pickRight
\newdimen\pickBottom
\newdimen\gltRight
\newdimen\gltBottom
\begin{figure}[tbh]
    \centering
    \begin{tikzpicture}
    
        \begin{axis}[%
        name=plot1,
        yticklabel style = {text width=2em},
        xmax=5.0,
        xtick distance={1.0},
        minor xtick={0.5, 1.0, ..., 5.0},
        ]
            % 5mm With Random
            \addplot[name path=5RandomMax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_RTTPTrue_RGBTrue_Tol0.005_Res6464_max,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[name path=5RandomMin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_RTTPTrue_RGBTrue_Tol0.005_Res6464_min,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[red, opacity=0.1] fill between[of=5RandomMin and 5RandomMax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=STATE_RTTPTrue_RGBTrue_Tol0.005_Res6464,col sep=comma] {data/tissue_manipulation.csv};
            
            % 2mm With Random
            \addplot[name path=2RandomMax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_RTTPTrue_RGBTrue_Tol0.002_Res6464_max,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[name path=2RandomMin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_RTTPTrue_RGBTrue_Tol0.002_Res6464_min,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[blue, opacity=0.1] fill between[of=2RandomMin and 2RandomMax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=STATE_RTTPTrue_RGBTrue_Tol0.002_Res6464,col sep=comma] {data/tissue_manipulation.csv};
            
            % 5mm Without Random
            \addplot[name path=5Max, smooth, draw=none] table[x=global_step,y=STATE_RTTPFalse_RGBTrue_Tol0.005_Res6464_max,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[name path=5Min, smooth, draw=none] table[x=global_step,y=STATE_RTTPFalse_RGBTrue_Tol0.005_Res6464_min,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[red, opacity=0.1] fill between[of=5Min and 5Max];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=STATE_RTTPFalse_RGBTrue_Tol0.002_Res6464,col sep=comma] {data/tissue_manipulation.csv};
            
            % 2mm Without Random
            \addplot[name path=2Max, smooth, draw=none] table[x=global_step,y=STATE_RTTPFalse_RGBTrue_Tol0.002_Res6464_max,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[name path=2Min, smooth, draw=none] table[x=global_step,y=STATE_RTTPFalse_RGBTrue_Tol0.002_Res6464_min,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Max and 2Min];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=STATE_RTTPFalse_RGBTrue_Tol0.002_Res6464,col sep=comma] {data/tissue_manipulation.csv};
        \end{axis}

        \begin{axis}[%
        name=plot2,
        at=(plot1.right of south east), anchor=left of south west,
        yticklabel = \empty,
        xmax=5.0,
        xtick distance={1.0},
        minor xtick={0.5, 1.0, ..., 5.0},
        yticklabel style = {opacity=0},
        ]
            % Pick Soft
            \addplot[name path=PickSoftMax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_Pick_onSoft_max,col sep=comma] {data/pick_and_place.csv};
            \addplot[name path=PickSoftMin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_Pick_onSoft_min,col sep=comma] {data/pick_and_place.csv};
            \addplot[red, opacity=0.1] fill between[of=PickSoftMin and PickSoftMax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=STATE_Pick_onSoft,col sep=comma] {data/pick_and_place.csv};
            
            % Place Soft
            \addplot[name path=PlaceSoftMax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_Place_onSoft_max,col sep=comma] {data/pick_and_place.csv};
            \addplot[name path=PlaceSoftMin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_Place_onSoft_min,col sep=comma] {data/pick_and_place.csv};
            \addplot[blue, opacity=0.1] fill between[of=PlaceSoftMin and PlaceSoftMax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=STATE_Place_onSoft,col sep=comma] {data/pick_and_place.csv};
            
            % Both Soft
            \addplot[name path=BothSoftMax, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_Both_onSoft_max,col sep=comma] {data/pick_and_place.csv};
            \addplot[name path=BothSoftMin, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_Both_onSoft_min,col sep=comma] {data/pick_and_place.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=BothSoftMin and BothSoftMax];
            \addplot[smooth, no markers, OliveGreen, dashed, thick] table[x=global_step,y=STATE_Both_onSoft,col sep=comma] {data/pick_and_place.csv};
            
            % Pick Stiff
            \addplot[name path=PickStiffMax, smooth, draw=none] table[x=global_step,y=STATE_Pick_onStiff_max,col sep=comma] {data/pick_and_place.csv};
            \addplot[name path=PickStiffMin, smooth, draw=none] table[x=global_step,y=STATE_Pick_onStiff_min,col sep=comma] {data/pick_and_place.csv};
            \addplot[red, opacity=0.1] fill between[of=PickStiffMin and PickStiffMax];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=STATE_Pick_onStiff,col sep=comma] {data/pick_and_place.csv};
            
            % Place Stiff
            \addplot[name path=PlaceStiffMax, smooth, draw=none] table[x=global_step,y=STATE_Place_onStiff_max,col sep=comma] {data/pick_and_place.csv};
            \addplot[name path=PlaceStiffMin, smooth, draw=none] table[x=global_step,y=STATE_Place_onStiff_min,col sep=comma] {data/pick_and_place.csv};
            \addplot[blue, opacity=0.1] fill between[of=PlaceStiffMin and PlaceStiffMax];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=STATE_Place_onStiff,col sep=comma] {data/pick_and_place.csv};

            % Both Stiff
            \addplot[name path=BothStiffMax, smooth, draw=none] table[x=global_step,y=STATE_Both_onStiff_max,col sep=comma] {data/pick_and_place.csv};
            \addplot[name path=BothStiffMin, smooth, draw=none] table[x=global_step,y=STATE_Both_onStiff_min,col sep=comma] {data/pick_and_place.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=BothStiffMin and BothStiffMax];
            \addplot[smooth, no markers, OliveGreen, thick] table[x=global_step,y=STATE_Both_onStiff,col sep=comma] {data/pick_and_place.csv};
            
        \end{axis}

        \begin{axis}[%
        name=plot3,
        at=(plot2.right of south east), anchor=left of south west,
        yticklabel = \empty,
        xmax=5.0,
        xtick distance={1.0},
        minor xtick={0.5, 1.0, ..., 5.0},
        yticklabel style = {opacity=0},
        ]
            % Grasp
            \addplot[name path=GLMax, smooth, draw=none] table[x=global_step,y=STATE_startGRASP_endLIFT_max,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[name path=GLMin, smooth, draw=none] table[x=global_step,y=STATE_startGRASP_endLIFT_min,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[red, opacity=0.1] fill between[of=GLMin and GLMax];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=STATE_startGRASP_endLIFT,col sep=comma] {data/grasp_lift_touch.csv};
            
            % Grasp, Lift
            \addplot[name path=GTMax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_startGRASP_endTOUCH_max,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[name path=GTMin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_startGRASP_endTOUCH_min,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[red, opacity=0.1] fill between[of=GTMin and GTMax];
            \addplot[smooth, no markers, red, thick, dashed] table[x=global_step,y=STATE_startGRASP_endTOUCH,col sep=comma] {data/grasp_lift_touch.csv};

            % Grasp, Lift, Touch
            \addplot[name path=GDMax, smooth, red, ultra thin, dotted, opacity=0.2] table[x=global_step,y=STATE_startGRASP_endDONE_max,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[name path=GDMin, smooth, red, ultra thin, dotted, opacity=0.2] table[x=global_step,y=STATE_startGRASP_endDONE_min,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[red, opacity=0.1] fill between[of=GDMin and GDMax];
            \addplot[smooth, no markers, red, thick, dotted] table[x=global_step,y=STATE_startGRASP_endDONE,col sep=comma] {data/grasp_lift_touch.csv};
            
            % Lift
            \addplot[name path=LTMax, smooth, draw=none] table[x=global_step,y=STATE_startLIFT_endTOUCH_max,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[name path=LTMin, smooth, draw=none] table[x=global_step,y=STATE_startLIFT_endTOUCH_min,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[blue, opacity=0.1] fill between[of=LTMin and LTMax];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=STATE_startLIFT_endTOUCH,col sep=comma] {data/grasp_lift_touch.csv};
            
            % Lift, Touch
            \addplot[name path=LDMax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_startLIFT_endDONE_max,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[name path=LDMin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_startLIFT_endDONE_min,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[blue, opacity=0.1] fill between[of=LDMin and LDMax];
            \addplot[smooth, no markers, blue, thick, dashed] table[x=global_step,y=STATE_startLIFT_endDONE,col sep=comma] {data/grasp_lift_touch.csv};

            % Touch
            \addplot[name path=LTMax, smooth, draw=none] table[x=global_step,y=STATE_startTOUCH_endDONE_max,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[name path=LTMin, smooth, draw=none] table[x=global_step,y=STATE_startTOUCH_endDONE_min,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=LTMin and LTMax];
            \addplot[smooth, no markers, OliveGreen, thick] table[x=global_step,y=STATE_startTOUCH_endDONE,col sep=comma] {data/grasp_lift_touch.csv};

        \end{axis}
    
        \begin{axis}[%
        name=plot4,
        at=(plot1.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {text width=2em},
        ]
            % 5mm With Random
            \addplot[name path=5RandomMax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_RTTPTrue_RGBTrue_Tol0.005_Res6464_max,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[name path=5RandomMin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_RTTPTrue_RGBTrue_Tol0.005_Res6464_min,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[red, opacity=0.1] fill between[of=5RandomMin and 5RandomMax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=RGB_RTTPTrue_RGBTrue_Tol0.005_Res6464,col sep=comma] {data/tissue_manipulation.csv};
            
            % 2mm With Random
            \addplot[name path=2RandomMax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_RTTPTrue_RGBTrue_Tol0.002_Res6464_max,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[name path=2RandomMin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_RTTPTrue_RGBTrue_Tol0.002_Res6464_min,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[blue, opacity=0.1] fill between[of=2RandomMin and 2RandomMax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=RGB_RTTPTrue_RGBTrue_Tol0.002_Res6464,col sep=comma] {data/tissue_manipulation.csv};
            
            % 5mm Without Random
            \addplot[name path=5Max, smooth, draw=none] table[x=global_step,y=RGB_RTTPFalse_RGBTrue_Tol0.005_Res6464_max,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[name path=5Min, smooth, draw=none] table[x=global_step,y=RGB_RTTPFalse_RGBTrue_Tol0.005_Res6464_min,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[red, opacity=0.1] fill between[of=5Min and 5Max];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=RGB_RTTPFalse_RGBTrue_Tol0.005_Res6464,col sep=comma] {data/tissue_manipulation.csv};
            
            % 2mm Without Random
            \addplot[name path=2Max, smooth, draw=none] table[x=global_step,y=RGB_RTTPFalse_RGBTrue_Tol0.002_Res6464_max,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[name path=2Min, smooth, draw=none] table[x=global_step,y=RGB_RTTPFalse_RGBTrue_Tol0.002_Res6464_min,col sep=comma] {data/tissue_manipulation.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Max and 2Min];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=RGB_RTTPFalse_RGBTrue_Tol0.002_Res6464,col sep=comma] {data/tissue_manipulation.csv};
        \end{axis}
        
        \begin{axis}[%
        name=plot5,
        at=(plot2.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {opacity=0},
        yticklabel = \empty,
        ]
            % Pick Soft
            \addplot[name path=PickSoftMax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_Pick_onSoft_max,col sep=comma] {data/pick_and_place.csv};
            \addplot[name path=PickSoftMin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_Pick_onSoft_min,col sep=comma] {data/pick_and_place.csv};
            \addplot[red, opacity=0.1] fill between[of=PickSoftMin and PickSoftMax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=RGB_Pick_onSoft,col sep=comma] {data/pick_and_place.csv};
            
            % Place Soft
            \addplot[name path=PlaceSoftMax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_Place_onSoft_max,col sep=comma] {data/pick_and_place.csv};
            \addplot[name path=PlaceSoftMin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_Place_onSoft_min,col sep=comma] {data/pick_and_place.csv};
            \addplot[blue, opacity=0.1] fill between[of=PlaceSoftMin and PlaceSoftMax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=RGB_Place_onSoft,col sep=comma] {data/pick_and_place.csv};
            
            % Both Soft
            \addplot[name path=BothSoftMax, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_Both_onSoft_max,col sep=comma] {data/pick_and_place.csv};
            \addplot[name path=BothSoftMin, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_Both_onSoft_min,col sep=comma] {data/pick_and_place.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=BothSoftMin and BothSoftMax];
            \addplot[smooth, no markers, OliveGreen, dashed, thick] table[x=global_step,y=RGB_Both_onSoft,col sep=comma] {data/pick_and_place.csv};
            
            % Pick Stiff
            \addplot[name path=PickStiffMax, smooth, draw=none] table[x=global_step,y=RGB_Pick_onStiff_max,col sep=comma] {data/pick_and_place.csv};
            \addplot[name path=PickStiffMin, smooth, draw=none] table[x=global_step,y=RGB_Pick_onStiff_min,col sep=comma] {data/pick_and_place.csv};
            \addplot[red, opacity=0.1] fill between[of=PickStiffMin and PickStiffMax];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=RGB_Pick_onStiff,col sep=comma] {data/pick_and_place.csv};
            
            % Place Stiff
            \addplot[name path=PlaceStiffMax, smooth, draw=none] table[x=global_step,y=RGB_Place_onStiff_max,col sep=comma] {data/pick_and_place.csv};
            \addplot[name path=PlaceStiffMin, smooth, draw=none] table[x=global_step,y=RGB_Place_onStiff_min,col sep=comma] {data/pick_and_place.csv};
            \addplot[blue, opacity=0.1] fill between[of=PlaceStiffMin and PlaceStiffMax];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=RGB_Place_onStiff,col sep=comma] {data/pick_and_place.csv};

            % Both Stiff
            \addplot[name path=BothStiffMax, smooth, draw=none] table[x=global_step,y=RGB_Both_onStiff_max,col sep=comma] {data/pick_and_place.csv};
            \addplot[name path=BothStiffMin, smooth, draw=none] table[x=global_step,y=RGB_Both_onStiff_min,col sep=comma] {data/pick_and_place.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=BothStiffMin and BothStiffMax];
            \addplot[smooth, no markers, OliveGreen, thick] table[x=global_step,y=RGB_Both_onStiff,col sep=comma] {data/pick_and_place.csv};
        \end{axis}
        
        \begin{axis}[%
        name=plot6,
        at=(plot3.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {opacity=0},
        yticklabel = \empty,
        ]
            % Grasp
            \addplot[name path=GLMax, smooth, draw=none] table[x=global_step,y=RGB_startGRASP_endLIFT_max,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[name path=GLMin, smooth, draw=none] table[x=global_step,y=RGB_startGRASP_endLIFT_min,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[red, opacity=0.1] fill between[of=GLMin and GLMax];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=RGB_startGRASP_endLIFT,col sep=comma] {data/grasp_lift_touch.csv};
            
            % Grasp, Lift
            \addplot[name path=GTMax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_startGRASP_endTOUCH_max,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[name path=GTMin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_startGRASP_endTOUCH_min,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[red, opacity=0.1] fill between[of=GTMin and GTMax];
            \addplot[smooth, no markers, red, thick, dashed] table[x=global_step,y=RGB_startGRASP_endTOUCH,col sep=comma] {data/grasp_lift_touch.csv};

            % Grasp, Lift, Touch
            \addplot[name path=GDMax, smooth, red, ultra thin, dotted, opacity=0.2] table[x=global_step,y=RGB_startGRASP_endDONE_max,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[name path=GDMin, smooth, red, ultra thin, dotted, opacity=0.2] table[x=global_step,y=RGB_startGRASP_endDONE_min,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[red, opacity=0.1] fill between[of=GDMin and GDMax];
            \addplot[smooth, no markers, red, thick, dotted] table[x=global_step,y=RGB_startGRASP_endDONE,col sep=comma] {data/grasp_lift_touch.csv};
            
            % Lift
            \addplot[name path=LTMax, smooth, draw=none] table[x=global_step,y=RGB_startLIFT_endTOUCH_max,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[name path=LTMin, smooth, draw=none] table[x=global_step,y=RGB_startLIFT_endTOUCH_min,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[blue, opacity=0.1] fill between[of=LTMin and LTMax];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=RGB_startLIFT_endTOUCH,col sep=comma] {data/grasp_lift_touch.csv};
            
            % Lift, Touch
            \addplot[name path=LDMax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_startLIFT_endDONE_max,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[name path=LDMin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_startLIFT_endDONE_min,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[blue, opacity=0.1] fill between[of=LDMin and LDMax];
            \addplot[smooth, no markers, blue, thick, dashed] table[x=global_step,y=RGB_startLIFT_endDONE,col sep=comma] {data/grasp_lift_touch.csv};

            % Touch
            \addplot[name path=LTMax, smooth, draw=none] table[x=global_step,y=RGB_startTOUCH_endDONE_max,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[name path=LTMin, smooth, draw=none] table[x=global_step,y=RGB_startTOUCH_endDONE_min,col sep=comma] {data/grasp_lift_touch.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=LTMin and LTMax];
            \addplot[smooth, no markers, OliveGreen, thick] table[x=global_step,y=RGB_startTOUCH_endDONE,col sep=comma] {data/grasp_lift_touch.csv};
        \end{axis}
        
        \node[anchor=south] at (plot1.north) {TissueManipulationEnv};
        \node[anchor=south] (middle) at (plot2.north) {PickAndPlaceEnv};
        \node[anchor=south] at (plot3.north) {GraspLiftAndTouchEnv};
        \node[above = 0.0cm of middle.north, anchor=south] {\Large Deformable Object Manipulation and Grasping Track};
        \node[anchor=north, below = 0.4cm of plot5.south] {Steps (millions)};
        \node[left = 0.8cm of plot1.south west, rotate=90, anchor=south, inner sep=0, outer sep=0] {Success Rate (\%)};
        \node[right = 0.2cm of plot3.east, rotate=90, anchor=north, inner sep=0, outer sep=0] {State};
        \node[right = 0.2cm of plot6.east, rotate=90, anchor=north, inner sep=0, outer sep=0] {Image};

        % Legend Tissue Manipulation
        \draw[draw=gray!50] ($ (plot4.south west) + (0, -1.1)$) rectangle ($ (plot4.south east) + (0, -3)$);
        \node[anchor=north west] (threshold) at ($ (plot4.south west) + (0.0, -1.1)$) {Threshold: \textcolor{red}{5}, \textcolor{blue}{2} mm};
        \node[below=0.5cm of threshold.west, anchor=west] (random) {Randomized landmark:};
        \node[below=0.5cm of random.west, anchor=west] (no) {No};
        \pgfextracty{\tissueBottom}{\pgfpointanchor{no}{east}}
        \pgfextractx{\tissueRight}{\pgfpointanchor{plot4}{east}}
        \node[anchor=east] (yes) at (\tissueRight, \tissueBottom) {Yes};
        \draw[black] ($ (no.south west) + (0.1, -0.1) $) -- ($ (no.south east) + (-0.1, -0.1) $);
        \draw[black, dashed] ($ (yes.south west) + (0.1, -0.1) $) -- ($ (yes.south east) + (-0.1, -0.1) $);


        % Legend Pick and Place
        \draw[draw=gray!50] ($ (plot5.south west) + (-0.1 cm, -1.1)$) rectangle ($ (plot5.south east) + (0.1 cm, -3)$);
        \node[anchor=north west] (phase) at ($ (plot5.south west) + (-0.1 cm, -1.1)$) {Phase: \textcolor{red}{Pick}, \textcolor{blue}{Place}, \textcolor{OliveGreen}{Both}};
        \node[below=0.5cm of phase.west, anchor=west] (torus) {Torus:};
        \node[below=0.5cm of torus.west, anchor=west] (stiff) {Stiff};
        \pgfextracty{\pickBottom}{\pgfpointanchor{stiff}{east}}
        \pgfextractx{\pickRight}{\pgfpointanchor{plot5}{east}}
        \node[anchor=east] (soft) at (\pickRight, \pickBottom) {Soft};
        \draw[black] ($ (stiff.south west) + (0.1, -0.1) $) -- ($ (stiff.south east) + (-0.1, -0.1) $);
        \draw[black, dashed] ($ (soft.south west) + (0.1, -0.1) $) -- ($ (soft.south east) + (-0.1, -0.1) $);

        
        % Legend Search for Point
        \draw[draw=gray!50] ($ (plot6.south west) + (0, -1.1)$) rectangle ($ (plot6.south east) + (0, -3)$);
        \node[anchor=north west] (pair) at ($ (plot6.south west) + (0.0, -1.1)$) {Phases:};
        
        \node[below=0.5cm of pair.west, anchor=west] (GL) {(Gr)};
        \draw[red, thick] ($ (GL.south west) + (0.2, 0.0) $) -- ($ (GL.south east) + (-0.2, 0.0) $);
        \node[right=0.0cm of GL.east, anchor=west] (GT) {(GrLi)};
        \draw[red, dashed, thick] ($ (GT.south west) + (0.2, 0.0) $) -- ($ (GT.south east) + (-0.2, 0.0) $);
        \node[right=0.0cm of GT.east, anchor=west] (GD) {(GrLiTo)};
        \draw[red, dotted, thick] ($ (GD.south west) + (0.2, 0.0) $) -- ($ (GD.south east) + (-0.2, 0.0) $);
        
        \node[below=0.0cm of GL.south west, anchor=north west] (LT) {(Li)};
        \draw[blue, thick] ($ (LT.south west) + (0.2, 0.0) $) -- ($ (LT.south east) + (-0.2, 0.0) $);
        \node[below=0.0cm of GT.south west, anchor=north west] (LD) {(LiTo)};
        \draw[blue, thick, dashed] ($ (LD.south west) + (0.2, 0.0) $) -- ($ (LD.south east) + (-0.2, 0.0) $);
        \node[below=0.0cm of GD.south west, anchor=north west] (TD) {(To)};
        \draw[OliveGreen, thick] ($ (TD.south west) + (0.2, 0.0) $) -- ($ (TD.south east) + (-0.2, 0.0) $);
        
        
    \end{tikzpicture}
    
    \caption{
        Learning curves for the deformable object manipulation and grasping track.
        Success rate is shown over total environment steps during training.
        Each curve shows the mean and standard deviation over $n=8$ random seeds.
        Line color and markers are composed from the configuration parameters.
        Top row shows state observations; bottom row shows image observations.
        In TissueManipulationEnv, the landmark is the point on the tissue that should be aligned with the target point.
        In GraspLiftAndTouchEnv, the phases are abbreviated Gr, Li, and To.
        Line color indicates the starting phase and pattern indicates the number of phases to complete.
    }
    \label{fig:results:DeformableObjectManipulationTrack}
\end{figure}

==> figures/learningCurvesDissectionTrack.tex <==
\newdimen\ropeRight
\newdimen\ropeBottom
\newdimen\precisionRight
\newdimen\precisionBottom
\newdimen\tissueRight
\newdimen\tissueBottom
\begin{figure}[tbh]
    \centering
    \begin{tikzpicture}
    
        \begin{axis}[%
        name=plot1,
        yticklabel style = {text width=2em},
        xticklabel = \empty,
        xmax=10.0,
        xtick distance={3.0},
        minor xtick={0.0, 1.0, ..., 10.0},
        ]
            % 1 of 10
            \addplot[name path=110Max, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_10ropes_1cut_deep_max,col sep=comma] {data/rope_cutting.csv};
            \addplot[name path=110Min, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_10ropes_1cut_deep_min,col sep=comma] {data/rope_cutting.csv};
            \addplot[red, opacity=0.1] fill between[of=110Min and 110Max];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=STATE_10ropes_1cut_deep,col sep=comma] {data/rope_cutting.csv};
            
            % 3 of 10
            \addplot[name path=310Max, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_10ropes_3cut_deep_max,col sep=comma] {data/rope_cutting.csv};
            \addplot[name path=310Min, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_10ropes_3cut_deep_min,col sep=comma] {data/rope_cutting.csv};
            \addplot[blue, opacity=0.1] fill between[of=310Min and 310Max];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=STATE_10ropes_3cut_deep,col sep=comma] {data/rope_cutting.csv};
            
            % 1 of 5
            \addplot[name path=15Max, smooth, draw=none] table[x=global_step,y=STATE_5ropes_1cut_deep_max,col sep=comma] {data/rope_cutting.csv};
            \addplot[name path=15Min, smooth, draw=none] table[x=global_step,y=STATE_5ropes_1cut_deep_min,col sep=comma] {data/rope_cutting.csv};
            \addplot[red, opacity=0.1] fill between[of=15Max and 15Min];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=STATE_5ropes_1cut_deep,col sep=comma] {data/rope_cutting.csv};
            
            % 3 of 5
            \addplot[name path=35Max, smooth, draw=none] table[x=global_step,y=STATE_5ropes_3cut_deep_max,col sep=comma] {data/rope_cutting.csv};
            \addplot[name path=35Min, smooth, draw=none] table[x=global_step,y=STATE_5ropes_3cut_deep_min,col sep=comma] {data/rope_cutting.csv};
            \addplot[blue, opacity=0.1] fill between[of=35Max and 35Min];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=STATE_5ropes_3cut_deep,col sep=comma] {data/rope_cutting.csv};
        \end{axis}

        \begin{axis}[%
        name=plot2,
        at=(plot1.right of south east), anchor=left of south west,
        yticklabel = \empty,
        xticklabel = \empty,
        xmax=10.0,
        xtick distance={3.0},
        minor xtick={0.0, 1.0, ..., 10.0},
        yticklabel style = {opacity=0},
        ]
            % Line Random
            \addplot[name path=LRMax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_line_state_RF_max,col sep=comma] {data/precision_cutting.csv};
            \addplot[name path=LRMin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_line_state_RF_min,col sep=comma] {data/precision_cutting.csv};
            \addplot[red, opacity=0.1] fill between[of=LRMin and LRMax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=STATE_line_state_RF,col sep=comma] {data/precision_cutting.csv};
            
            % Sine Random
            \addplot[name path=SRMax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_sine_state_RF_max,col sep=comma] {data/precision_cutting.csv};
            \addplot[name path=SRMin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_sine_state_RF_min,col sep=comma] {data/precision_cutting.csv};
            \addplot[blue, opacity=0.1] fill between[of=SRMin and SRMax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=STATE_sine_state_RF,col sep=comma] {data/precision_cutting.csv};
            
            % Line Static
            \addplot[name path=LSMax, smooth, draw=none] table[x=global_step,y=STATE_line_state_max,col sep=comma] {data/precision_cutting.csv};
            \addplot[name path=LSMin, smooth, draw=none] table[x=global_step,y=STATE_line_state_min,col sep=comma] {data/precision_cutting.csv};
            \addplot[red, opacity=0.1] fill between[of=LSMax and LSMin];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=STATE_line_state,col sep=comma] {data/precision_cutting.csv};
            
            % Sine Static
            \addplot[name path=SSMax, smooth, draw=none] table[x=global_step,y=STATE_sine_state_max,col sep=comma] {data/precision_cutting.csv};
            \addplot[name path=SSMin, smooth, draw=none] table[x=global_step,y=STATE_sine_state_min,col sep=comma] {data/precision_cutting.csv};
            \addplot[blue, opacity=0.1] fill between[of=SSMax and SSMin];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=STATE_sine_state,col sep=comma] {data/precision_cutting.csv};
            
        \end{axis}

        \begin{axis}[%
        name=plot3,
        at=(plot2.right of south east), anchor=left of south west,
        yticklabel = \empty,
        xticklabel = \empty,
        xmax=10.0,
        xtick distance={3.0},
        minor xtick={0.0, 1.0, ..., 10.0},
        yticklabel style = {opacity=0},
        ]
            % 2 rows
            \addplot[name path=2Max, smooth, draw=none] table[x=global_step,y=STATE_2rows_Falsevis_max,col sep=comma] {data/tissue_dissection.csv};
            \addplot[name path=2Min, smooth, draw=none] table[x=global_step,y=STATE_2rows_Falsevis_min,col sep=comma] {data/tissue_dissection.csv};
            \addplot[red, opacity=0.1] fill between[of=2Max and 2Min];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=STATE_2rows_Falsevis,col sep=comma] {data/tissue_dissection.csv};
            
            % 4 rows
            \addplot[name path=4Max, smooth, draw=none] table[x=global_step,y=STATE_4rows_Falsevis_max,col sep=comma] {data/tissue_dissection.csv};
            \addplot[name path=4Min, smooth, draw=none] table[x=global_step,y=STATE_4rows_Falsevis_min,col sep=comma] {data/tissue_dissection.csv};
            \addplot[blue, opacity=0.1] fill between[of=4Max and 4Min];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=STATE_4rows_Falsevis,col sep=comma] {data/tissue_dissection.csv};

        \end{axis}
    
        \begin{axis}[%
        name=plot4,
        at=(plot1.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {text width=2em},
        ]
            % 1 of 10
            \addplot[name path=110Max, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_10ropes_1cut_deep_max,col sep=comma] {data/rope_cutting.csv};
            \addplot[name path=110Min, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_10ropes_1cut_deep_min,col sep=comma] {data/rope_cutting.csv};
            \addplot[red, opacity=0.1] fill between[of=110Min and 110Max];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=RGB_10ropes_1cut_deep,col sep=comma] {data/rope_cutting.csv};
            
            % 3 of 10
            \addplot[name path=310Max, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_10ropes_3cut_deep_max,col sep=comma] {data/rope_cutting.csv};
            \addplot[name path=310Min, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_10ropes_3cut_deep_min,col sep=comma] {data/rope_cutting.csv};
            \addplot[blue, opacity=0.1] fill between[of=310Min and 310Max];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=RGB_10ropes_3cut_deep,col sep=comma] {data/rope_cutting.csv};
            
            % 1 of 5
            \addplot[name path=15Max, smooth, draw=none] table[x=global_step,y=RGB_5ropes_1cut_deep_max,col sep=comma] {data/rope_cutting.csv};
            \addplot[name path=15Min, smooth, draw=none] table[x=global_step,y=RGB_5ropes_1cut_deep_min,col sep=comma] {data/rope_cutting.csv};
            \addplot[red, opacity=0.1] fill between[of=15Max and 15Min];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=RGB_5ropes_1cut_deep,col sep=comma] {data/rope_cutting.csv};
            
            % 3 of 5
            \addplot[name path=35Max, smooth, draw=none] table[x=global_step,y=RGB_5ropes_3cut_deep_max,col sep=comma] {data/rope_cutting.csv};
            \addplot[name path=35Min, smooth, draw=none] table[x=global_step,y=RGB_5ropes_3cut_deep_min,col sep=comma] {data/rope_cutting.csv};
            \addplot[blue, opacity=0.1] fill between[of=35Max and 35Min];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=RGB_5ropes_3cut_deep,col sep=comma] {data/rope_cutting.csv};
        \end{axis}
        
        \begin{axis}[%
        name=plot5,
        at=(plot2.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {opacity=0},
        yticklabel = \empty,
        ]
            % Line Random
            \addplot[name path=LRMax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_line_state_RF_max,col sep=comma] {data/precision_cutting.csv};
            \addplot[name path=LRMin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_line_state_RF_min,col sep=comma] {data/precision_cutting.csv};
            \addplot[red, opacity=0.1] fill between[of=LRMin and LRMax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=RGB_line_state_RF,col sep=comma] {data/precision_cutting.csv};
            
            % Sine Random
            \addplot[name path=SRMax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_sine_state_RF_max,col sep=comma] {data/precision_cutting.csv};
            \addplot[name path=SRMin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_sine_state_RF_min,col sep=comma] {data/precision_cutting.csv};
            \addplot[blue, opacity=0.1] fill between[of=SRMin and SRMax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=RGB_sine_state_RF,col sep=comma] {data/precision_cutting.csv};
            
            % Line Static
            \addplot[name path=LSMax, smooth, draw=none] table[x=global_step,y=RGB_line_state_max,col sep=comma] {data/precision_cutting.csv};
            \addplot[name path=LSMin, smooth, draw=none] table[x=global_step,y=RGB_line_state_min,col sep=comma] {data/precision_cutting.csv};
            \addplot[red, opacity=0.1] fill between[of=LSMax and LSMin];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=RGB_line_state,col sep=comma] {data/precision_cutting.csv};
            
            % Sine Static
            \addplot[name path=SSMax, smooth, draw=none] table[x=global_step,y=RGB_sine_state_max,col sep=comma] {data/precision_cutting.csv};
            \addplot[name path=SSMin, smooth, draw=none] table[x=global_step,y=RGB_sine_state_min,col sep=comma] {data/precision_cutting.csv};
            \addplot[blue, opacity=0.1] fill between[of=SSMax and SSMin];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=RGB_sine_state,col sep=comma] {data/precision_cutting.csv};
        \end{axis}
        
        \begin{axis}[%
        name=plot6,
        at=(plot3.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {opacity=0},
        yticklabel = \empty,
        ]
            % 2 rows with Point
            \addplot[name path=2PMax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_2rows_Truevis_max,col sep=comma] {data/tissue_dissection.csv};
            \addplot[name path=2PMin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_2rows_Truevis_min,col sep=comma] {data/tissue_dissection.csv};
            \addplot[red, opacity=0.1] fill between[of=2PMin and 2PMax];
            \addplot[smooth, no markers, red, thick, dashed] table[x=global_step,y=RGB_2rows_Truevis,col sep=comma] {data/tissue_dissection.csv};
            
            % 4 rows with Point
            \addplot[name path=4PMax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_4rows_Truevis_max,col sep=comma] {data/tissue_dissection.csv};
            \addplot[name path=4PMin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_4rows_Truevis_min,col sep=comma] {data/tissue_dissection.csv};
            \addplot[red, opacity=0.1] fill between[of=4PMin and 4PMax];
            \addplot[smooth, no markers, red, thick, dashed] table[x=global_step,y=RGB_4rows_Truevis,col sep=comma] {data/tissue_dissection.csv};

            % 2 rows
            \addplot[name path=2Max, smooth, draw=none] table[x=global_step,y=RGB_2rows_Falsevis_max,col sep=comma] {data/tissue_dissection.csv};
            \addplot[name path=2Min, smooth, draw=none] table[x=global_step,y=RGB_2rows_Falsevis_min,col sep=comma] {data/tissue_dissection.csv};
            \addplot[red, opacity=0.1] fill between[of=2Max and 2Min];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=RGB_2rows_Falsevis,col sep=comma] {data/tissue_dissection.csv};
            
            % 4 rows
            \addplot[name path=4Max, smooth, draw=none] table[x=global_step,y=RGB_4rows_Falsevis_max,col sep=comma] {data/tissue_dissection.csv};
            \addplot[name path=4Min, smooth, draw=none] table[x=global_step,y=RGB_4rows_Falsevis_min,col sep=comma] {data/tissue_dissection.csv};
            \addplot[blue, opacity=0.1] fill between[of=4Max and 4Min];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=RGB_4rows_Falsevis,col sep=comma] {data/tissue_dissection.csv};
        \end{axis}
        
        \node[anchor=south] at (plot1.north) {RopeCuttingEnv};
        \node[anchor=south] (middle) at (plot2.north) {PrecisionCuttingEnv};
        \node[anchor=south] at (plot3.north) {TissueDissectionEnv};
        \node[anchor=north, below = 0.4cm of plot5.south] {Steps (millions)};
        \node[above = 0.0cm of middle.north, anchor=south] {\Large Dissection Track};
        \node[left = 0.8cm of plot1.south west, rotate=90, anchor=south, inner sep=0, outer sep=0] {Success Rate (\%)};
        \node[right = 0.2cm of plot3.east, rotate=90, anchor=north, inner sep=0, outer sep=0] {State};
        \node[right = 0.2cm of plot6.east, rotate=90, anchor=north, inner sep=0, outer sep=0] {Image};

        % Legend Rope Cutting
        \draw[draw=gray!50] ($ (plot4.south west) + (0, -1.1)$) rectangle ($ (plot4.south east) + (0, -3)$);
        \node[anchor=north west] (cut) at ($ (plot4.south west) + (0.0, -1.1)$) {Ropes to cut: \textcolor{red}{1}, \textcolor{blue}{3}};
        \node[below=0.5cm of cut.west, anchor=west] (total) {Total ropes:};
        \node[below=0.5cm of total.west, anchor=west] (5ropes) {5};
        \pgfextracty{\ropeBottom}{\pgfpointanchor{5ropes}{east}}
        \pgfextractx{\ropeRight}{\pgfpointanchor{plot4}{east}}
        \node[anchor=east] (10ropes) at (\ropeRight, \ropeBottom) {10};
        \draw[black] ($ (5ropes.south west) + (0.1, -0.1) $) -- ($ (5ropes.south east) + (-0.1, -0.1) $);
        \draw[black, dashed] ($ (10ropes.south west) + (0.1, -0.1) $) -- ($ (10ropes.south east) + (-0.1, -0.1) $);


        % Legend Precision Cutting
        \draw[draw=gray!50] ($ (plot5.south west) + (-0.1 cm, -1.1)$) rectangle ($ (plot5.south east) + (0.0 cm, -3)$);
        \node[anchor=north west] (function) at ($ (plot5.south west) + (-0.0 cm, -1.1)$) {Function: \textcolor{red}{Line}, \textcolor{blue}{Sine}};
        \node[below=0.5cm of function.west, anchor=west] (randomized) {Function parameters:};
        \node[below=0.5cm of randomized.west, anchor=west] (no) {Fixed};
        \pgfextracty{\precisionBottom}{\pgfpointanchor{no}{east}}
        \pgfextractx{\precisionRight}{\pgfpointanchor{plot5}{east}}
        \node[anchor=east] (yes) at (\precisionRight, \precisionBottom) {Randomized};
        \draw[black] ($ (no.south west) + (0.1, -0.1) $) -- ($ (no.south east) + (-0.1, -0.1) $);
        \draw[black, dashed] ($ (yes.south west) + (0.1, -0.1) $) -- ($ (yes.south east) + (-0.1, -0.1) $);

        
        % Legend Tissue Dissection
        \draw[draw=gray!50] ($ (plot6.south west) + (0, -1.1)$) rectangle ($ (plot6.south east) + (0, -3)$);
        \node[anchor=north west] (rows) at ($ (plot6.south west) + (0.0, -1.1)$) {Rows to cut: \textcolor{red}{2}, \textcolor{blue}{4}};
        \node[below=0.5cm of rows.west, anchor=west] (visible) {Visual helper point:};
        \node[below=0.5cm of visible.west, anchor=west] (noPoint) {No};
        \pgfextracty{\tissueBottom}{\pgfpointanchor{noPoint}{east}}
        \pgfextractx{\tissueRight}{\pgfpointanchor{plot6}{east}}
        \node[anchor=east] (yesPoint) at (\tissueRight, \tissueBottom) {Yes};
        \draw[black] ($ (noPoint.south west) + (0.1, -0.1) $) -- ($ (noPoint.south east) + (-0.1, -0.1) $);
        \draw[black, dashed] ($ (yesPoint.south west) + (0.1, -0.1) $) -- ($ (yesPoint.south east) + (-0.1, -0.1) $);
    \end{tikzpicture}
    
    \caption{
        Learning curves for the dissection track.
        Success rate is shown over total environment steps during training.
        Each curve shows the mean and standard deviation over $n=8$ random seeds.
        Line color and markers are composed from the configuration parameters.
        Top and bottom row show the experiments for state- and image-based observations, respectively.
    }
    \label{fig:results:DissectionTrack}
\end{figure}

==> figures/learningCurvesRGBD.tex <==
\begin{figure}[tbh]
    \centering
    \begin{tikzpicture}
    
        \begin{axis}[%
        name=plot1,
        yticklabel style = {text width=2em},
        ]
            % Small, 128
            \addplot[name path=1Mmax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_small_128_max,col sep=comma] {data/reach.csv};
            \addplot[name path=1Mmin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_small_128_min,col sep=comma] {data/reach.csv};
            \addplot[red, opacity=0.1] fill between[of=1Mmin and 1Mmax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=RGB_small_128,col sep=comma] {data/reach.csv};
            
            % Normal, 128
            \addplot[name path=2Mmax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_normal_128_max,col sep=comma] {data/reach.csv};
            \addplot[name path=2Mmin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_normal_128_min,col sep=comma] {data/reach.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Mmin and 2Mmax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=RGB_normal_128,col sep=comma] {data/reach.csv};
            
            % Big, 128
            \addplot[name path=5Mmax, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_big_128_max,col sep=comma] {data/reach.csv};
            \addplot[name path=5Mmin, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_big_128_min,col sep=comma] {data/reach.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=5Mmin and 5Mmax];
            \addplot[smooth, no markers, OliveGreen, dashed, thick] table[x=global_step,y=RGB_big_128,col sep=comma] {data/reach.csv};
            
            % Small, 64
            \addplot[name path=1Smax, smooth, draw=none] table[x=global_step,y=RGB_small_max,col sep=comma] {data/reach.csv};
            \addplot[name path=1Smin, smooth, draw=none] table[x=global_step,y=RGB_small_min,col sep=comma] {data/reach.csv};
            \addplot[red, opacity=0.1] fill between[of=1Smin and 1Smax];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=RGB_small,col sep=comma] {data/reach.csv};
            
            % Normal, 64
            \addplot[name path=2Smax, smooth, draw=none] table[x=global_step,y=RGB_normal_max,col sep=comma] {data/reach.csv};
            \addplot[name path=2Smin, smooth, draw=none] table[x=global_step,y=RGB_normal_min,col sep=comma] {data/reach.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Smin and 2Smax];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=RGB_normal,col sep=comma] {data/reach.csv};
            
            % Big, 64
            \addplot[name path=5Smax, smooth, draw=none] table[x=global_step,y=RGB_big_max,col sep=comma] {data/reach.csv};
            \addplot[name path=5Smin, smooth, draw=none] table[x=global_step,y=RGB_big_min,col sep=comma] {data/reach.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=5Smin and 5Smax];
            \addplot[smooth, no markers, OliveGreen, thick] table[x=global_step,y=RGB_big,col sep=comma] {data/reach.csv};
        \end{axis}
    
        \begin{axis}[%
        name=plot2,
        at=(plot1.right of south east), anchor=left of south west,
        yticklabel = \empty,
        yticklabel style = {opacity=0},
        ]
            % 1 Spheres, Multi-Instrument
            \addplot[name path=1Mmax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_True_1_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=1Mmin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_True_1_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[red, opacity=0.1] fill between[of=1Mmin and 1Mmax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=RGB_True_1,col sep=comma] {data/deflect_spheres.csv};
            
            % 2 Spheres, Multi-Instrument
            \addplot[name path=2Mmax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_True_2_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=2Mmin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_True_2_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Mmin and 2Mmax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=RGB_True_2,col sep=comma] {data/deflect_spheres.csv};
            
            % 5 Spheres, Multi-Instrument
            \addplot[name path=5Mmax, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_True_5_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=5Mmin, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_True_5_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=5Mmin and 5Mmax];
            \addplot[smooth, no markers, OliveGreen, dashed, thick] table[x=global_step,y=RGB_True_5,col sep=comma] {data/deflect_spheres.csv};
            
            % 1 Spheres, Single-Instrument
            \addplot[name path=1Smax, smooth, draw=none] table[x=global_step,y=RGB_False_1_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=1Smin, smooth, draw=none] table[x=global_step,y=RGB_False_1_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[red, opacity=0.1] fill between[of=1Smin and 1Smax];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=RGB_False_1,col sep=comma] {data/deflect_spheres.csv};
            
            % 2 Spheres, Single-Instrument
            \addplot[name path=2Smax, smooth, draw=none] table[x=global_step,y=RGB_False_2_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=2Smin, smooth, draw=none] table[x=global_step,y=RGB_False_2_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Smin and 2Smax];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=RGB_False_2,col sep=comma] {data/deflect_spheres.csv};
            
            % 5 Spheres, Single-Instrument
            \addplot[name path=5Smax, smooth, draw=none] table[x=global_step,y=RGB_False_5_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=5Smin, smooth, draw=none] table[x=global_step,y=RGB_False_5_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=5Smin and 5Smax];
            \addplot[smooth, no markers, OliveGreen, thick] table[x=global_step,y=RGB_False_5,col sep=comma] {data/deflect_spheres.csv};
        \end{axis}
        
        \begin{axis}[%
        name=plot3,
        at=(plot2.right of south east), anchor=left of south west,
        yticklabel = \empty,
        yticklabel style = {opacity=0},
        ]
            % Search Point
            \addplot[name path=2Smax, smooth, draw=none] table[x=global_step,y=RGB_max,col sep=comma] {data/search_for_point.csv};
            \addplot[name path=2Smin, smooth, draw=none] table[x=global_step,y=RGB_min,col sep=comma] {data/search_for_point.csv};
            \addplot[black, opacity=0.1] fill between[of=2Smin and 2Smax];
            \addplot[smooth, no markers, black, thick] table[x=global_step,y=RGB,col sep=comma] {data/search_for_point.csv};
            
            % Active Vision
            \addplot[name path=5Smax, smooth, ultra thin, dashed, opacity=0.2, black] table[x=global_step,y=RGB_AV_max,col sep=comma] {data/search_for_point.csv};
            \addplot[name path=5Smin, smooth, ultra thin, dashed, opacity=0.2, black] table[x=global_step,y=RGB_AV_min,col sep=comma] {data/search_for_point.csv};
            \addplot[black, opacity=0.1] fill between[of=5Smin and 5Smax];
            \addplot[smooth, no markers, black, dashed, thick] table[x=global_step,y=RGB_AV,col sep=comma] {data/search_for_point.csv};
        \end{axis}
    
        \begin{axis}[%
        name=plot4,
        at=(plot1.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {text width=2em},
        ]
            % Small, 128
            \addplot[name path=1Mmax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGBD_small_128_max,col sep=comma] {data/reach.csv};
            \addplot[name path=1Mmin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGBD_small_128_min,col sep=comma] {data/reach.csv};
            \addplot[red, opacity=0.1] fill between[of=1Mmin and 1Mmax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=RGBD_small_128,col sep=comma] {data/reach.csv};
            
            % Normal, 128
            \addplot[name path=2Mmax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGBD_normal_128_max,col sep=comma] {data/reach.csv};
            \addplot[name path=2Mmin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGBD_normal_128_min,col sep=comma] {data/reach.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Mmin and 2Mmax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=RGBD_normal_128,col sep=comma] {data/reach.csv};
            
            % Big, 128
            \addplot[name path=5Mmax, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGBD_big_128_max,col sep=comma] {data/reach.csv};
            \addplot[name path=5Mmin, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGBD_big_128_min,col sep=comma] {data/reach.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=5Mmin and 5Mmax];
            \addplot[smooth, no markers, OliveGreen, dashed, thick] table[x=global_step,y=RGBD_big_128,col sep=comma] {data/reach.csv};
            
            % Small, 64
            \addplot[name path=1Smax, smooth, draw=none] table[x=global_step,y=RGBD_small_max,col sep=comma] {data/reach.csv};
            \addplot[name path=1Smin, smooth, draw=none] table[x=global_step,y=RGBD_small_min,col sep=comma] {data/reach.csv};
            \addplot[red, opacity=0.1] fill between[of=1Smin and 1Smax];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=RGBD_small,col sep=comma] {data/reach.csv};
            
            % Normal, 64
            \addplot[name path=2Smax, smooth, draw=none] table[x=global_step,y=RGBD_normal_max,col sep=comma] {data/reach.csv};
            \addplot[name path=2Smin, smooth, draw=none] table[x=global_step,y=RGBD_normal_min,col sep=comma] {data/reach.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Smin and 2Smax];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=RGBD_normal,col sep=comma] {data/reach.csv};
            
            % Big, 64
            \addplot[name path=5Smax, smooth, draw=none] table[x=global_step,y=RGBD_big_max,col sep=comma] {data/reach.csv};
            \addplot[name path=5Smin, smooth, draw=none] table[x=global_step,y=RGBD_big_min,col sep=comma] {data/reach.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=5Smin and 5Smax];
            \addplot[smooth, no markers, OliveGreen, thick] table[x=global_step,y=RGBD_big,col sep=comma] {data/reach.csv};
        \end{axis}
        
        \begin{axis}[%
        name=plot5,
        at=(plot2.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {opacity=0},
        yticklabel = \empty,
        ]
            % 1 Spheres, Multi-Instrument
            \addplot[name path=1Mmax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGBD_True_1_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=1Mmin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGBD_True_1_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[red, opacity=0.1] fill between[of=1Mmin and 1Mmax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=RGBD_True_1,col sep=comma] {data/deflect_spheres.csv};
            
            % 2 Spheres, Multi-Instrument
            \addplot[name path=2Mmax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGBD_True_2_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=2Mmin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGBD_True_2_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Mmin and 2Mmax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=RGBD_True_2,col sep=comma] {data/deflect_spheres.csv};
            
            % 5 Spheres, Multi-Instrument
            \addplot[name path=5Mmax, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGBD_True_5_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=5Mmin, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGBD_True_5_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=5Mmin and 5Mmax];
            \addplot[smooth, no markers, OliveGreen, dashed, thick] table[x=global_step,y=RGBD_True_5,col sep=comma] {data/deflect_spheres.csv};
            
            % 1 Spheres, Single-Instrument
            \addplot[name path=1Smax, smooth, draw=none] table[x=global_step,y=RGBD_False_1_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=1Smin, smooth, draw=none] table[x=global_step,y=RGBD_False_1_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[red, opacity=0.1] fill between[of=1Smin and 1Smax];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=RGBD_False_1,col sep=comma] {data/deflect_spheres.csv};
            
            % 2 Spheres, Single-Instrument
            \addplot[name path=2Smax, smooth, draw=none] table[x=global_step,y=RGBD_False_2_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=2Smin, smooth, draw=none] table[x=global_step,y=RGBD_False_2_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Smin and 2Smax];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=RGBD_False_2,col sep=comma] {data/deflect_spheres.csv};
            
            % 5 Spheres, Single-Instrument
            \addplot[name path=5Smax, smooth, draw=none] table[x=global_step,y=RGBD_False_5_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=5Smin, smooth, draw=none] table[x=global_step,y=RGBD_False_5_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=5Smin and 5Smax];
            \addplot[smooth, no markers, OliveGreen, thick] table[x=global_step,y=RGBD_False_5,col sep=comma] {data/deflect_spheres.csv};
        \end{axis}
        
        \begin{axis}[%
        name=plot6,
        at=(plot3.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {opacity=0},
        yticklabel = \empty,
        ]
            % Search Point
            \addplot[name path=2Smax, smooth, draw=none] table[x=global_step,y=RGBD_max,col sep=comma] {data/search_for_point.csv};
            \addplot[name path=2Smin, smooth, draw=none] table[x=global_step,y=RGBD_min,col sep=comma] {data/search_for_point.csv};
            \addplot[black, opacity=0.1] fill between[of=2Smin and 2Smax];
            \addplot[smooth, no markers, black, thick] table[x=global_step,y=RGBD,col sep=comma] {data/search_for_point.csv};
            
            % Active Vision
            \addplot[name path=5Smax, smooth, ultra thin, dashed, opacity=0.2, black] table[x=global_step,y=RGBD_AV_max,col sep=comma] {data/search_for_point.csv};
            \addplot[name path=5Smin, smooth, ultra thin, dashed, opacity=0.2, black] table[x=global_step,y=RGBD_AV_min,col sep=comma] {data/search_for_point.csv};
            \addplot[black, opacity=0.1] fill between[of=5Smin and 5Smax];
            \addplot[smooth, no markers, black, dashed, thick] table[x=global_step,y=RGBD_AV,col sep=comma] {data/search_for_point.csv};
        \end{axis}
        
        \node[anchor=south] at (plot1.north) {ReachEnv};
        \node[anchor=south] at (plot2.north) {DeflectSpheresEnv};
        \node[anchor=south] at (plot3.north) {SearchForPointEnv};
        \node[anchor=north, below = 0.4cm of plot5.south] {Steps (millions)};
        \node[left = 0.8cm of plot1.south west, rotate=90, anchor=south, inner sep=0, outer sep=0] {Success Rate (\%)};
        \node[right = 0.2cm of plot3.east, rotate=90, anchor=north, inner sep=0, outer sep=0] {RGB};
        \node[right = 0.2cm of plot6.east, rotate=90, anchor=north, inner sep=0, outer sep=0] {RGBD};
        
        % Legend Reach
        \draw[draw=gray!50] ($ (plot4.south west) + (0, -1.1)$) rectangle ($ (plot4.south east) + (0, -3)$);
        \node[anchor=north west] (radius) at ($ (plot4.south west) + (0.0, -1.1)$) {Radius: \textcolor{red}{3}, \textcolor{blue}{8}, \textcolor{OliveGreen}{20} mm};
        \node[below=0.5cm of radius.west, anchor=west] (resolution) {Resolution:};
        \node[below=0.5cm of resolution.west, anchor=west] (low) {$64\times64$};
        \pgfextracty{\reachBottom}{\pgfpointanchor{low}{east}}
        \pgfextractx{\reachRight}{\pgfpointanchor{plot4}{east}}
        \node[anchor=east] (high) at (\reachRight, \reachBottom) {$128\times128$};
        \draw[black] ($ (low.south west) + (0.1, -0.1) $) -- ($ (low.south east) + (-0.1, -0.1) $);
        \draw[black, dashed] ($ (high.south west) + (0.1, -0.1) $) -- ($ (high.south east) + (-0.1, -0.1) $);

        % Legend Deflect Spheres
        \draw[draw=gray!50] ($ (plot5.south west) + (0, -1.1)$) rectangle ($ (plot5.south east) + (0, -3)$);
        \node[anchor=north west] (spheres) at ($ (plot5.south west) + (0.0, -1.1)$) {Spheres: \textcolor{red}{1}, \textcolor{blue}{2}, \textcolor{OliveGreen}{5}};
        \node[below=0.5cm of spheres.west, anchor=west] (instruments) {Instruments:};
        \node[below=0.5cm of instruments.west, anchor=west] (one) {One};
        \pgfextracty{\deflectBottom}{\pgfpointanchor{one}{east}}
        \pgfextractx{\deflectRight}{\pgfpointanchor{plot5}{east}}
        \node[anchor=east] (two) at (\deflectRight, \deflectBottom) {Two};
        \draw[black] ($ (one.south west) + (0.1, -0.1) $) -- ($ (one.south east) + (-0.1, -0.1) $);
        \draw[black, dashed] ($ (two.south west) + (0.1, -0.1) $) -- ($ (two.south east) + (-0.1, -0.1) $);
        
        % Legend Search for Point
        \draw[draw=gray!50] ($ (plot6.south west) + (0, -1.1)$) rectangle ($ (plot6.south east) + (0, -3)$);
        \node[anchor=north west] (hook) at ($ (plot6.south west) + (0.0, -1.1)$) {With hook:};
        \node[below=0.5cm of hook.west, anchor=west] (no) {No};
        \pgfextracty{\searchBottom}{\pgfpointanchor{no}{east}}
        \pgfextractx{\searchRight}{\pgfpointanchor{plot6}{east}}
        \node[anchor=east] (yes) at (\searchRight, \searchBottom) {Yes};
        \draw[black] ($ (no.south west) + (0.1, -0.1) $) -- ($ (no.south east) + (-0.1, -0.1) $);
        \draw[black, dashed] ($ (yes.south west) + (0.1, -0.1) $) -- ($ (yes.south east) + (-0.1, -0.1) $);
    \end{tikzpicture}
    \caption{
        Learning curves for the spatial reasoning track for experiments with additional depth information. 
        Success rate is shown over total environment steps during training.
        Each curve shows the mean and standard deviation over $n=8$ random seeds.
        Line color and markers are composed from the configuration parameters.
        Top and bottom row show the experiments for RGB and RGBD image-based observations, respectively.
    }
    \label{fig:results:DepthInformation}
\end{figure}

==> figures/learningCurvesSpatialReasoningTrack.tex <==
\newdimen\reachRight
\newdimen\reachBottom
\newdimen\deflectRight
\newdimen\deflectBottom
\newdimen\searchRight
\newdimen\searchBottom
\begin{figure}[tbh]
    \centering
    \begin{tikzpicture}
    
        \begin{axis}[%
        name=plot1,
        yticklabel style = {text width=2em},
        xmax=3.0,
        xtick distance={1.0},
        minor xtick={0.5, 1.0, ..., 2.5},
        ]
            % State
            \addplot[name path=1Mmax, smooth, black, ultra thin, opacity=0.2] table[x=global_step,y=STATE_normal_max,col sep=comma] {data/reach.csv};
            \addplot[name path=1Mmin, smooth, black, ultra thin, opacity=0.2] table[x=global_step,y=STATE_normal_min,col sep=comma] {data/reach.csv};
            \addplot[black, opacity=0.1] fill between[of=1Mmin and 1Mmax];
            \addplot[smooth, no markers, black, thick] table[x=global_step,y=STATE_normal,col sep=comma] {data/reach.csv};
        \end{axis}
    
        \begin{axis}[%
        name=plot2,
        at=(plot1.right of south east), anchor=left of south west,
        yticklabel = \empty,
        xmax=3.0,
        xtick distance={1.0},
        minor xtick={0.5, 1.0, ..., 2.5},
        yticklabel style = {opacity=0},
        ]
            % 1 Spheres, Multi-Instrument
            \addplot[name path=1Mmax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_True_1_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=1Mmin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_True_1_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[red, opacity=0.1] fill between[of=1Mmin and 1Mmax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=STATE_True_1,col sep=comma] {data/deflect_spheres.csv};
            
            % 2 Spheres, Multi-Instrument
            \addplot[name path=2Mmax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_True_2_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=2Mmin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_True_2_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Mmin and 2Mmax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=STATE_True_2,col sep=comma] {data/deflect_spheres.csv};
            
            % 5 Spheres, Multi-Instrument
            \addplot[name path=5Mmax, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_True_5_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=5Mmin, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_True_5_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=5Mmin and 5Mmax];
            \addplot[smooth, no markers, OliveGreen, dashed, thick] table[x=global_step,y=STATE_True_5,col sep=comma] {data/deflect_spheres.csv};
            
            % 1 Spheres, Single-Instrument
            \addplot[name path=1Smax, smooth, draw=none] table[x=global_step,y=STATE_False_1_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=1Smin, smooth, draw=none] table[x=global_step,y=STATE_False_1_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[red, opacity=0.1] fill between[of=1Smin and 1Smax];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=STATE_False_1,col sep=comma] {data/deflect_spheres.csv};
            
            % 2 Spheres, Single-Instrument
            \addplot[name path=2Smax, smooth, draw=none] table[x=global_step,y=STATE_False_2_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=2Smin, smooth, draw=none] table[x=global_step,y=STATE_False_2_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Smin and 2Smax];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=STATE_False_2,col sep=comma] {data/deflect_spheres.csv};
            
            % 5 Spheres, Single-Instrument
            \addplot[name path=5Smax, smooth, draw=none] table[x=global_step,y=STATE_False_5_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=5Smin, smooth, draw=none] table[x=global_step,y=STATE_False_5_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=5Smin and 5Smax];
            \addplot[smooth, no markers, OliveGreen, thick] table[x=global_step,y=STATE_False_5,col sep=comma] {data/deflect_spheres.csv};
        \end{axis}
        
        \begin{axis}[%
        name=plot3,
        at=(plot2.right of south east), anchor=left of south west,
        yticklabel = \empty,
        xmax=3.0,
        xtick distance={1.0},
        minor xtick={0.5, 1.0, ..., 2.5},
        yticklabel style = {opacity=0},
        ]
            % Search Point
            \addplot[name path=2Smax, smooth, draw=none] table[x=global_step,y=STATE_max,col sep=comma] {data/search_for_point.csv};
            \addplot[name path=2Smin, smooth, draw=none] table[x=global_step,y=STATE_min,col sep=comma] {data/search_for_point.csv};
            \addplot[black, opacity=0.1] fill between[of=2Smin and 2Smax];
            \addplot[smooth, no markers, black, thick] table[x=global_step,y=STATE,col sep=comma] {data/search_for_point.csv};
            
            % Active Vision
            \addplot[name path=5Smax, smooth, ultra thin, dashed, opacity=0.2, black] table[x=global_step,y=STATE_AV_max,col sep=comma] {data/search_for_point.csv};
            \addplot[name path=5Smin, smooth, ultra thin, dashed, opacity=0.2, black] table[x=global_step,y=STATE_AV_min,col sep=comma] {data/search_for_point.csv};
            \addplot[black, opacity=0.1] fill between[of=5Smin and 5Smax];
            \addplot[smooth, no markers, black, dashed] table[x=global_step,y=STATE_AV,col sep=comma] {data/search_for_point.csv};
        \end{axis}
    
        \begin{axis}[%
        name=plot4,
        at=(plot1.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {text width=2em},
        ]
            % Small, 128
            \addplot[name path=1Mmax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_small_128_max,col sep=comma] {data/reach.csv};
            \addplot[name path=1Mmin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_small_128_min,col sep=comma] {data/reach.csv};
            \addplot[red, opacity=0.1] fill between[of=1Mmin and 1Mmax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=RGB_small_128,col sep=comma] {data/reach.csv};
            
            % Normal, 128
            \addplot[name path=2Mmax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_normal_128_max,col sep=comma] {data/reach.csv};
            \addplot[name path=2Mmin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_normal_128_min,col sep=comma] {data/reach.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Mmin and 2Mmax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=RGB_normal_128,col sep=comma] {data/reach.csv};
            
            % Big, 128
            \addplot[name path=5Mmax, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_big_128_max,col sep=comma] {data/reach.csv};
            \addplot[name path=5Mmin, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_big_128_min,col sep=comma] {data/reach.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=5Mmin and 5Mmax];
            \addplot[smooth, no markers, OliveGreen, dashed, thick] table[x=global_step,y=RGB_big_128,col sep=comma] {data/reach.csv};
            
            % Small, 64
            \addplot[name path=1Smax, smooth, draw=none] table[x=global_step,y=RGB_small_max,col sep=comma] {data/reach.csv};
            \addplot[name path=1Smin, smooth, draw=none] table[x=global_step,y=RGB_small_min,col sep=comma] {data/reach.csv};
            \addplot[red, opacity=0.1] fill between[of=1Smin and 1Smax];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=RGB_small,col sep=comma] {data/reach.csv};
            
            % Normal, 64
            \addplot[name path=2Smax, smooth, draw=none] table[x=global_step,y=RGB_normal_max,col sep=comma] {data/reach.csv};
            \addplot[name path=2Smin, smooth, draw=none] table[x=global_step,y=RGB_normal_min,col sep=comma] {data/reach.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Smin and 2Smax];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=RGB_normal,col sep=comma] {data/reach.csv};
            
            % Big, 64
            \addplot[name path=5Smax, smooth, draw=none] table[x=global_step,y=RGB_big_max,col sep=comma] {data/reach.csv};
            \addplot[name path=5Smin, smooth, draw=none] table[x=global_step,y=RGB_big_min,col sep=comma] {data/reach.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=5Smin and 5Smax];
            \addplot[smooth, no markers, OliveGreen, thick] table[x=global_step,y=RGB_big,col sep=comma] {data/reach.csv};
        \end{axis}
        
        \begin{axis}[%
        name=plot5,
        at=(plot2.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {opacity=0},
        yticklabel = \empty,
        ]
            % 1 Spheres, Multi-Instrument
            \addplot[name path=1Mmax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_True_1_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=1Mmin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_True_1_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[red, opacity=0.1] fill between[of=1Mmin and 1Mmax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=RGB_True_1,col sep=comma] {data/deflect_spheres.csv};
            
            % 2 Spheres, Multi-Instrument
            \addplot[name path=2Mmax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_True_2_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=2Mmin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_True_2_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Mmin and 2Mmax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=RGB_True_2,col sep=comma] {data/deflect_spheres.csv};
            
            % 5 Spheres, Multi-Instrument
            \addplot[name path=5Mmax, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_True_5_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=5Mmin, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_True_5_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=5Mmin and 5Mmax];
            \addplot[smooth, no markers, OliveGreen, dashed, thick] table[x=global_step,y=RGB_True_5,col sep=comma] {data/deflect_spheres.csv};
            
            % 1 Spheres, Single-Instrument
            \addplot[name path=1Smax, smooth, draw=none] table[x=global_step,y=RGB_False_1_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=1Smin, smooth, draw=none] table[x=global_step,y=RGB_False_1_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[red, opacity=0.1] fill between[of=1Smin and 1Smax];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=RGB_False_1,col sep=comma] {data/deflect_spheres.csv};
            
            % 2 Spheres, Single-Instrument
            \addplot[name path=2Smax, smooth, draw=none] table[x=global_step,y=RGB_False_2_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=2Smin, smooth, draw=none] table[x=global_step,y=RGB_False_2_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[blue, opacity=0.1] fill between[of=2Smin and 2Smax];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=RGB_False_2,col sep=comma] {data/deflect_spheres.csv};
            
            % 5 Spheres, Single-Instrument
            \addplot[name path=5Smax, smooth, draw=none] table[x=global_step,y=RGB_False_5_max,col sep=comma] {data/deflect_spheres.csv};
            \addplot[name path=5Smin, smooth, draw=none] table[x=global_step,y=RGB_False_5_min,col sep=comma] {data/deflect_spheres.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=5Smin and 5Smax];
            \addplot[smooth, no markers, OliveGreen, thick] table[x=global_step,y=RGB_False_5,col sep=comma] {data/deflect_spheres.csv};
        \end{axis}
        
        \begin{axis}[%
        name=plot6,
        at=(plot3.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {opacity=0},
        yticklabel = \empty,
        ]
            % Search Point
            \addplot[name path=2Smax, smooth, draw=none] table[x=global_step,y=RGB_max,col sep=comma] {data/search_for_point.csv};
            \addplot[name path=2Smin, smooth, draw=none] table[x=global_step,y=RGB_min,col sep=comma] {data/search_for_point.csv};
            \addplot[black, opacity=0.1] fill between[of=2Smin and 2Smax];
            \addplot[smooth, no markers, black, thick] table[x=global_step,y=RGB,col sep=comma] {data/search_for_point.csv};
            
            % Active Vision
            \addplot[name path=5Smax, smooth, ultra thin, dashed, opacity=0.2, black] table[x=global_step,y=RGB_AV_max,col sep=comma] {data/search_for_point.csv};
            \addplot[name path=5Smin, smooth, ultra thin, dashed, opacity=0.2, black] table[x=global_step,y=RGB_AV_min,col sep=comma] {data/search_for_point.csv};
            \addplot[black, opacity=0.1] fill between[of=5Smin and 5Smax];
            \addplot[smooth, no markers, black, dashed, thick] table[x=global_step,y=RGB_AV,col sep=comma] {data/search_for_point.csv};
        \end{axis}
        
        \node[anchor=south] at (plot1.north) {ReachEnv};
        \node[anchor=south] (middle) at (plot2.north) {DeflectSpheresEnv};
        \node[anchor=south] at (plot3.north) {SearchForPointEnv};
        \node[anchor=north, below = 0.4cm of plot5.south] {Steps (millions)};
        \node[left = 0.8cm of plot1.south west, rotate=90, anchor=south, inner sep=0, outer sep=0] {Success Rate (\%)};
        \node[right = 0.2cm of plot3.east, rotate=90, anchor=north, inner sep=0, outer sep=0] {State};
        \node[right = 0.2cm of plot6.east, rotate=90, anchor=north, inner sep=0, outer sep=0] {Image};
        \node[above = 0.0cm of middle.north, anchor=south] {\Large Spatial Reasoning Track};

        % Legend Reach
        \draw[draw=gray!50] ($ (plot4.south west) + (0, -1.1)$) rectangle ($ (plot4.south east) + (0, -3)$);
        \node[anchor=north west] (radius) at ($ (plot4.south west) + (0.0, -1.1)$) {Radius: \textcolor{red}{3}, \textcolor{blue}{8}, \textcolor{OliveGreen}{20} mm};
        \node[below=0.5cm of radius.west, anchor=west] (resolution) {Resolution:};
        \node[below=0.5cm of resolution.west, anchor=west] (low) {$64\times64$};
        \pgfextracty{\reachBottom}{\pgfpointanchor{low}{east}}
        \pgfextractx{\reachRight}{\pgfpointanchor{plot4}{east}}
        \node[anchor=east] (high) at (\reachRight, \reachBottom) {$128\times128$};
        \draw[black] ($ (low.south west) + (0.1, -0.1) $) -- ($ (low.south east) + (-0.1, -0.1) $);
        \draw[black, dashed] ($ (high.south west) + (0.1, -0.1) $) -- ($ (high.south east) + (-0.1, -0.1) $);


        % Legend Deflect Spheres
        \draw[draw=gray!50] ($ (plot5.south west) + (0, -1.1)$) rectangle ($ (plot5.south east) + (0, -3)$);
        \node[anchor=north west] (spheres) at ($ (plot5.south west) + (0.0, -1.1)$) {Spheres: \textcolor{red}{1}, \textcolor{blue}{2}, \textcolor{OliveGreen}{5}};
        \node[below=0.5cm of spheres.west, anchor=west] (instruments) {Instruments:};
        \node[below=0.5cm of instruments.west, anchor=west] (one) {One};
        \pgfextracty{\deflectBottom}{\pgfpointanchor{one}{east}}
        \pgfextractx{\deflectRight}{\pgfpointanchor{plot5}{east}}
        \node[anchor=east] (two) at (\deflectRight, \deflectBottom) {Two};
        \draw[black] ($ (one.south west) + (0.1, -0.1) $) -- ($ (one.south east) + (-0.1, -0.1) $);
        \draw[black, dashed] ($ (two.south west) + (0.1, -0.1) $) -- ($ (two.south east) + (-0.1, -0.1) $);

        
        % Legend Search for Point
        \draw[draw=gray!50] ($ (plot6.south west) + (0, -1.1)$) rectangle ($ (plot6.south east) + (0, -3)$);
        \node[anchor=north west] (hook) at ($ (plot6.south west) + (0.0, -1.1)$) {With hook:};
        \node[below=0.5cm of hook.west, anchor=west] (no) {No};
        \pgfextracty{\searchBottom}{\pgfpointanchor{no}{east}}
        \pgfextractx{\searchRight}{\pgfpointanchor{plot6}{east}}
        \node[anchor=east] (yes) at (\searchRight, \searchBottom) {Yes};
        \draw[black] ($ (no.south west) + (0.1, -0.1) $) -- ($ (no.south east) + (-0.1, -0.1) $);
        \draw[black, dashed] ($ (yes.south west) + (0.1, -0.1) $) -- ($ (yes.south east) + (-0.1, -0.1) $);
        
    \end{tikzpicture}
    
    \caption{
        Learning curves for the spatial reasoning track.
        Success rate is shown over total environment steps during training.
        Each curve shows the mean and standard deviation over $n=8$ random seeds.
        Line color and markers are composed from the configuration parameters.
        Top and bottom row show the experiments for state- and image-based observations, respectively.
    }
    \label{fig:results:SpatialReasoningTrack}
\end{figure}

==> figures/learningCurvesThreadManipulationTrack.tex <==
\newdimen\pegRight
\newdimen\pegBottom
\newdimen\ropeRight
\newdimen\ropeBottom
\newdimen\ligatingRight
\newdimen\ligatingBottom
\begin{figure}[tbh]
    \centering
    \begin{tikzpicture}
    
        \begin{axis}[%
        name=plot1,
        yticklabel style = {text width=2em},
        xticklabel = \empty,
        xmax=10.0,
        xtick distance={3.0},
        minor xtick={0.0, 1.0, ..., 10.0},
        ]
            % Normal
            \addplot[name path=normMax, smooth, draw=none] table[x=global_step,y=normal_STATE_False_max,col sep=comma] {data/thread_in_hole.csv};
            \addplot[name path=normMin, smooth, draw=none] table[x=global_step,y=normal_STATE_False_min,col sep=comma] {data/thread_in_hole.csv};
            \addplot[red, opacity=0.1] fill between[of=normMax and normMin];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=normal_STATE_False,col sep=comma] {data/thread_in_hole.csv};
            
            % Flexible
            \addplot[name path=flexMax, smooth, draw=none] table[x=global_step,y=flexible_STATE_False_max,col sep=comma] {data/thread_in_hole.csv};
            \addplot[name path=flexMin, smooth, draw=none] table[x=global_step,y=flexible_STATE_False_min,col sep=comma] {data/thread_in_hole.csv};
            \addplot[blue, opacity=0.1] fill between[of=flexMax and flexMin];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=flexible_STATE_False,col sep=comma] {data/thread_in_hole.csv};
            
            % Inverted
            \addplot[name path=invMax, smooth, draw=none] table[x=global_step,y=inverted_STATE_False_max,col sep=comma] {data/thread_in_hole.csv};
            \addplot[name path=invMin, smooth, draw=none] table[x=global_step,y=inverted_STATE_False_min,col sep=comma] {data/thread_in_hole.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=invMax and invMin];
            \addplot[smooth, no markers, OliveGreen, thick] table[x=global_step,y=inverted_STATE_False,col sep=comma] {data/thread_in_hole.csv};
        \end{axis}

        \begin{axis}[%
        name=plot2,
        at=(plot1.right of south east), anchor=left of south west,
        yticklabel = \empty,
        xticklabel = \empty,
        xmax=10.0,
        xtick distance={3.0},
        minor xtick={0.0, 1.0, ..., 10.0},
        yticklabel style = {opacity=0},
        ]
            % Bimanual, no Noise
            \addplot[name path=LRMax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_TrueBiman_FalseRandom_1_max,col sep=comma] {data/rope_threading.csv};
            \addplot[name path=LRMin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_TrueBiman_FalseRandom_1_min,col sep=comma] {data/rope_threading.csv};
            \addplot[red, opacity=0.1] fill between[of=LRMin and LRMax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=STATE_TrueBiman_FalseRandom_1,col sep=comma] {data/rope_threading.csv};
            
            % Bimanual, Noise
            \addplot[name path=SRMax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_TrueBiman_TrueRandom_1_max,col sep=comma] {data/rope_threading.csv};
            \addplot[name path=SRMin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=STATE_TrueBiman_TrueRandom_1_min,col sep=comma] {data/rope_threading.csv};
            \addplot[blue, opacity=0.1] fill between[of=SRMin and SRMax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=STATE_TrueBiman_TrueRandom_1,col sep=comma] {data/rope_threading.csv};
            
            % Base, no Noise
            \addplot[name path=LSMax, smooth, draw=none] table[x=global_step,y=STATE_FalseBiman_FalseRandom_1_max,col sep=comma] {data/rope_threading.csv};
            \addplot[name path=LSMin, smooth, draw=none] table[x=global_step,y=STATE_FalseBiman_FalseRandom_1_min,col sep=comma] {data/rope_threading.csv};
            \addplot[red, opacity=0.1] fill between[of=LSMax and LSMin];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=STATE_FalseBiman_FalseRandom_1,col sep=comma] {data/rope_threading.csv};
            
            % Base, Noise
            \addplot[name path=SSMax, smooth, draw=none] table[x=global_step,y=STATE_FalseBiman_TrueRandom_1_max,col sep=comma] {data/rope_threading.csv};
            \addplot[name path=SSMin, smooth, draw=none] table[x=global_step,y=STATE_FalseBiman_TrueRandom_1_min,col sep=comma] {data/rope_threading.csv};
            \addplot[blue, opacity=0.1] fill between[of=SSMax and SSMin];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=STATE_FalseBiman_TrueRandom_1,col sep=comma] {data/rope_threading.csv};
        \end{axis}

        \begin{axis}[%
        name=plot3,
        at=(plot2.right of south east), anchor=left of south west,
        yticklabel = \empty,
        xticklabel = \empty,
        yticklabel style = {opacity=0},
        xmax=0.6,
        xtick distance={0.2},
        minor xtick={0.1, 0.2, ..., 1.0},
        ]
            % Stiff
            \addplot[name path=Stiffmax, smooth, draw=none] table[x=global_step,y=STATE_stiff_large_max,col sep=comma] {data/ligating_loop.csv};
            \addplot[name path=Stiffmin, smooth, draw=none] table[x=global_step,y=STATE_stiff_large_min,col sep=comma] {data/ligating_loop.csv};
            \addplot[black, opacity=0.1] fill between[of=Stiffmin and Stiffmax];
            \addplot[smooth, no markers, black, thick] table[x=global_step,y=STATE_stiff_large,col sep=comma] {data/ligating_loop.csv};
            
            % Soft
            \addplot[name path=Softmax, smooth, ultra thin, dashed, opacity=0.2, black] table[x=global_step,y=STATE_soft_large_max,col sep=comma] {data/ligating_loop.csv};
            \addplot[name path=Softmin, smooth, ultra thin, dashed, opacity=0.2, black] table[x=global_step,y=STATE_soft_large_min,col sep=comma] {data/ligating_loop.csv};
            \addplot[black, opacity=0.1] fill between[of=Softmin and Softmax];
            \addplot[smooth, no markers, black, dashed, thick] table[x=global_step,y=STATE_soft_large,col sep=comma] {data/ligating_loop.csv};
        \end{axis}
    
        \begin{axis}[%
        name=plot4,
        at=(plot1.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {text width=2em},
        ]
            % Normal
            \addplot[name path=normMax, smooth, draw=none] table[x=global_step,y=normal_RGB_False_max,col sep=comma] {data/thread_in_hole.csv};
            \addplot[name path=normMin, smooth, draw=none] table[x=global_step,y=normal_RGB_False_min,col sep=comma] {data/thread_in_hole.csv};
            \addplot[red, opacity=0.1] fill between[of=normMax and normMin];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=normal_RGB_False,col sep=comma] {data/thread_in_hole.csv};
            
            % Flexible
            \addplot[name path=flexMax, smooth, draw=none] table[x=global_step,y=flexible_RGB_False_max,col sep=comma] {data/thread_in_hole.csv};
            \addplot[name path=flexMin, smooth, draw=none] table[x=global_step,y=flexible_RGB_False_min,col sep=comma] {data/thread_in_hole.csv};
            \addplot[blue, opacity=0.1] fill between[of=flexMax and flexMin];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=flexible_RGB_False,col sep=comma] {data/thread_in_hole.csv};
            
            % Inverted
            \addplot[name path=invMax, smooth, draw=none] table[x=global_step,y=inverted_RGB_False_max,col sep=comma] {data/thread_in_hole.csv};
            \addplot[name path=invMin, smooth, draw=none] table[x=global_step,y=inverted_RGB_False_min,col sep=comma] {data/thread_in_hole.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=invMax and invMin];
            \addplot[smooth, no markers, OliveGreen, thick] table[x=global_step,y=inverted_RGB_False,col sep=comma] {data/thread_in_hole.csv};
            
            % Normal, with Noise
            \addplot[name path=normNoiseMax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=normal_RGB_True_max,col sep=comma] {data/thread_in_hole.csv};
            \addplot[name path=normNoiseMin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=normal_RGB_True_min,col sep=comma] {data/thread_in_hole.csv};
            \addplot[red, opacity=0.1] fill between[of=normNoiseMin and normNoiseMax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=normal_RGB_True,col sep=comma] {data/thread_in_hole.csv};
            
            % Flexible, with Noise
            \addplot[name path=flexNoiseMax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=flexible_RGB_True_max,col sep=comma] {data/thread_in_hole.csv};
            \addplot[name path=flexNoiseMin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=flexible_RGB_True_min,col sep=comma] {data/thread_in_hole.csv};
            \addplot[blue, opacity=0.1] fill between[of=flexNoiseMin and flexNoiseMax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=flexible_RGB_True,col sep=comma] {data/thread_in_hole.csv};
            
            % Inverted, with Noise
            \addplot[name path=invNoiseMax, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=inverted_RGB_True_max,col sep=comma] {data/thread_in_hole.csv};
            \addplot[name path=invNoiseMin, smooth, OliveGreen, ultra thin, dashed, opacity=0.2] table[x=global_step,y=inverted_RGB_True_min,col sep=comma] {data/thread_in_hole.csv};
            \addplot[OliveGreen, opacity=0.1] fill between[of=invNoiseMin and invNoiseMax];
            \addplot[smooth, no markers, OliveGreen, dashed, thick] table[x=global_step,y=inverted_RGB_True,col sep=comma] {data/thread_in_hole.csv};
        \end{axis}
        
        \begin{axis}[%
        name=plot5,
        at=(plot2.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {opacity=0},
        yticklabel = \empty,
        ]
            % Bimanual, no Noise
            \addplot[name path=LRMax, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_TrueBiman_FalseRandom_1_max,col sep=comma] {data/rope_threading.csv};
            \addplot[name path=LRMin, smooth, red, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_TrueBiman_FalseRandom_1_min,col sep=comma] {data/rope_threading.csv};
            \addplot[red, opacity=0.1] fill between[of=LRMin and LRMax];
            \addplot[smooth, no markers, red, dashed, thick] table[x=global_step,y=RGB_TrueBiman_FalseRandom_1,col sep=comma] {data/rope_threading.csv};
            
            % Bimanual, Noise
            \addplot[name path=SRMax, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_TrueBiman_TrueRandom_1_max,col sep=comma] {data/rope_threading.csv};
            \addplot[name path=SRMin, smooth, blue, ultra thin, dashed, opacity=0.2] table[x=global_step,y=RGB_TrueBiman_TrueRandom_1_min,col sep=comma] {data/rope_threading.csv};
            \addplot[blue, opacity=0.1] fill between[of=SRMin and SRMax];
            \addplot[smooth, no markers, blue, dashed, thick] table[x=global_step,y=RGB_TrueBiman_TrueRandom_1,col sep=comma] {data/rope_threading.csv};
            
            % Base, no Noise
            \addplot[name path=LSMax, smooth, draw=none] table[x=global_step,y=RGB_FalseBiman_FalseRandom_1_max,col sep=comma] {data/rope_threading.csv};
            \addplot[name path=LSMin, smooth, draw=none] table[x=global_step,y=RGB_FalseBiman_FalseRandom_1_min,col sep=comma] {data/rope_threading.csv};
            \addplot[red, opacity=0.1] fill between[of=LSMax and LSMin];
            \addplot[smooth, no markers, red, thick] table[x=global_step,y=RGB_FalseBiman_FalseRandom_1,col sep=comma] {data/rope_threading.csv};
            
            % Base, Noise
            \addplot[name path=SSMax, smooth, draw=none] table[x=global_step,y=RGB_FalseBiman_TrueRandom_1_max,col sep=comma] {data/rope_threading.csv};
            \addplot[name path=SSMin, smooth, draw=none] table[x=global_step,y=RGB_FalseBiman_TrueRandom_1_min,col sep=comma] {data/rope_threading.csv};
            \addplot[blue, opacity=0.1] fill between[of=SSMax and SSMin];
            \addplot[smooth, no markers, blue, thick] table[x=global_step,y=RGB_FalseBiman_TrueRandom_1,col sep=comma] {data/rope_threading.csv};
        \end{axis}
        
        \begin{axis}[%
        name=plot6,
        at=(plot3.below south west), anchor=above north west,
        yshift=-1em,
        yticklabel style = {opacity=0},
        yticklabel = \empty,
        xmax=0.6,
        xtick distance={0.2},
        minor xtick={0.1, 0.2, ..., 1.0},
        ]
            % Stiff
            \addplot[name path=Stiffmax, smooth, draw=none] table[x=global_step,y=RGB_stiff_large_max,col sep=comma] {data/ligating_loop.csv};
            \addplot[name path=Stiffmin, smooth, draw=none] table[x=global_step,y=RGB_stiff_large_min,col sep=comma] {data/ligating_loop.csv};
            \addplot[black, opacity=0.1] fill between[of=Stiffmin and Stiffmax];
            \addplot[smooth, no markers, black, thick] table[x=global_step,y=RGB_stiff_large,col sep=comma] {data/ligating_loop.csv};
            
            % Soft
            \addplot[name path=Softmax, smooth, ultra thin, dashed, opacity=0.2, black] table[x=global_step,y=RGB_soft_large_max,col sep=comma] {data/ligating_loop.csv};
            \addplot[name path=Softmin, smooth, ultra thin, dashed, opacity=0.2, black] table[x=global_step,y=RGB_soft_large_min,col sep=comma] {data/ligating_loop.csv};
            \addplot[black, opacity=0.1] fill between[of=Softmin and Softmax];
            \addplot[smooth, no markers, black, dashed, thick] table[x=global_step,y=RGB_soft_large,col sep=comma] {data/ligating_loop.csv};
        \end{axis}
        
        \node[anchor=south] at (plot1.north) {ThreadInHoleEnv};
        \node[anchor=south] (middle) at (plot2.north) {RopeThreadingEnv};
        \node[anchor=south] at (plot3.north) {LigatingLoopEnv};
        \node[anchor=north, below = 0.4cm of plot5.south] {Steps (millions)};
        \node[above = 0.0cm of middle.north, anchor=south] {\Large Thread Manipulation Track};
        \node[left = 0.8cm of plot1.south west, rotate=90, anchor=south, inner sep=0, outer sep=0] {Success Rate (\%)};
        \node[right = 0.2cm of plot3.east, rotate=90, anchor=north, inner sep=0, outer sep=0] {State};
        \node[right = 0.2cm of plot6.east, rotate=90, anchor=north, inner sep=0, outer sep=0] {Image};

        % Legend Peg in Hole
        \draw[draw=gray!50] ($ (plot4.south west) + (-0.2cm, -1.1)$) rectangle ($ (plot4.south east) + (0, -3)$);
        \node[anchor=north west] (mech) at ($ (plot4.south west) + (-0.2cm, -1.1)$) {Rope: \textcolor{red}{Norm.}, \textcolor{blue}{Flex.}, \textcolor{OliveGreen}{Inv.}};
        \node[below=0.5cm of mech.west, anchor=west] (noise) {Randomized camera:};
        \node[below=0.5cm of noise.west, anchor=west] (without) {No};
        \pgfextracty{\pegBottom}{\pgfpointanchor{without}{east}}
        \pgfextractx{\pegRight}{\pgfpointanchor{plot4}{east}}
        \node[anchor=east] (with) at (\pegRight, \pegBottom) {Yes};
        \draw[black] ($ (without.south west) + (0.1, -0.1) $) -- ($ (without.south east) + (-0.1, -0.1) $);
        \draw[black, dashed] ($ (with.south west) + (0.1, -0.1) $) -- ($ (with.south east) + (-0.1, -0.1) $);


        % Legend Rope Threading
        \draw[draw=gray!50] ($ (plot5.south west) + (-0.15 cm, -1.1)$) rectangle ($ (plot5.south east) + (0.15 cm, -3)$);
        \node[anchor=north west] (loop) at ($ (plot5.south west) + (-0.15 cm, -1.1)$) {Randomized loop: \textcolor{red}{No}, \textcolor{blue}{Yes}};
        \node[below=0.5cm of loop.west, anchor=west] (bimanual) {End criterion:};
        \node[below=0.5cm of bimanual.west, anchor=west] (base) {Base};
        \pgfextracty{\ropeBottom}{\pgfpointanchor{base}{east}}
        \pgfextractx{\ropeRight}{\pgfpointanchor{plot5}{east}}
        \node[anchor=east] (bimanualTrue) at (\ropeRight, \ropeBottom) {Bimanual};
        \draw[black] ($ (base.south west) + (0.1, -0.1) $) -- ($ (base.south east) + (-0.1, -0.1) $);
        \draw[black, dashed] ($ (bimanualTrue.south west) + (0.1, -0.1) $) -- ($ (bimanualTrue.south east) + (-0.1, -0.1) $);

        
        % Legend Ligating Loop
        \draw[draw=gray!50] ($ (plot6.south west) + (0, -1.1)$) rectangle ($ (plot6.south east) + (0, -3)$);
        \node[anchor=north west] (loop) at ($ (plot6.south west) + (0.0, -1.1)$) {Loop:};
        \node[below=0.5cm of loop.west, anchor=west] (stiff) {Stiff};
        \pgfextracty{\ligatingBottom}{\pgfpointanchor{stiff}{east}}
        \pgfextractx{\ligatingRight}{\pgfpointanchor{plot6}{east}}
        \node[anchor=east] (soft) at (\ligatingRight, \ligatingBottom) {Soft};
        \draw[black] ($ (stiff.south west) + (0.1, -0.1) $) -- ($ (stiff.south east) + (-0.1, -0.1) $);
        \draw[black, dashed] ($ (soft.south west) + (0.1, -0.1) $) -- ($ (soft.south east) + (-0.1, -0.1) $);
    \end{tikzpicture}
    
    \caption{
        Learning curves for the thread manipulation track.
        Success rate is shown over total environment steps during training.
        Each curve shows the mean and standard deviation over $n=8$ random seeds.
        Line color and markers are composed from the configuration parameters.
        Top and bottom row show the experiments for state- and image-based observations, respectively.
    }
    \label{fig:results:ThreadManipulationTrack}
\end{figure}

==> figures/overview.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}

        \begin{scope}[local bounding box=envs]
            % Spatial Reasoning Envs
            \node (reach env) {\includegraphics[height=1.5cm]{images/environments/Reach.png}};
            \node[anchor=north, below = 0 of reach env] (deflect env) {\includegraphics[height=1.5cm]{images/environments/DeflectSpheres.png}};
            \node[anchor=north, below = 0 of deflect env] (search env) {\includegraphics[height=1.5cm]{images/environments/SearchForPoint.png}};
            
            % Deformable Envs
            \node[anchor=west, right = 0 of reach env] (tissueManip env) {\includegraphics[height=1.5cm]{images/environments/TissueManipulation.png}};
            \node[anchor=north, below = 0 of tissueManip env] (pick env) {\includegraphics[height=1.5cm]{images/environments/PickAndPlace.png}};
            \node[anchor=north, below = 0 of pick env] (glt env) {\includegraphics[height=1.5cm]{images/environments/GraspLiftAndTouch.png}};
            
            % Dissection Envs
            \node[anchor=west, right = 0 of tissueManip env] (ropeCut env) {\includegraphics[height=1.5cm]{images/environments/RopeCutting.png}};
            \node[anchor=north, below = 0 of ropeCut env] (precision env) {\includegraphics[height=1.5cm]{images/environments/PrecisionCutting.png}};
            \node[anchor=north, below = 0 of precision env] (dissection env) {\includegraphics[height=1.5cm]{images/environments/TissueDissection.png}};
            
            % Thread Envs
            \node[anchor=west, right = 0 of ropeCut env] (peg env) {\includegraphics[height=1.5cm]{images/environments/ThreadInHole_cropped.png}};
            \node[anchor=north, below = 0 of peg env] (threading env) {\includegraphics[height=1.5cm]{images/environments/RopeThreading_cropped.png}};
            \node[anchor=north, below = 0 of threading env] (ligating env) {\includegraphics[height=1.5cm]{images/environments/LigatingLoop3.png}};

            \node[anchor=south west] (sofa env logo) at (reach env.north west) {\includegraphics[height=0.8cm]{images/sofa_env_logo}};
            \node[anchor=west] (sofa env name) at (sofa env logo.east) {\code{sofa\_env \& sofa\_templates}};

            \draw (sofa env logo.north west) rectangle (ligating env.south east);
            
        \end{scope}
    
        \begin{scope}[local bounding box=rl loop, shift={($(envs.north west)+(-0.1cm,0)$)}]
            \node[rectangle, minimum width=4cm, minimum height=3cm, draw, anchor=north east] (rl box) {};
            \node[anchor=north west] (sofa zoo logo) at (rl box.north west) {\includegraphics[height=0.8cm]{images/sofa_zoo_logo}};
            \node[anchor=west] (sofa zoo name) at (sofa zoo logo.east) {\code{sofa\_zoo}};
            \node [
                rectangle,
                draw,
                kit-green100,
                % text width=6em,
                text centered,
                rounded corners,
                % minimum height=4em,
                font=\footnotesize,
                fill=kit-green15,
                left = 0.1cm of rl box.east,
                yshift=-0.5cm,
                anchor=east,
            ] (rl env) {Env};
            \node [
                rectangle,
                draw,
                kit-blue100,
                % text width=3em,
                text centered,
                rounded corners,
                font=\footnotesize,
                % minimum height=4em,
                fill=kit-blue15,
                % left = 0.3cm of rl env.west,
                right = 0.1cm of rl box.west,
                yshift=-0.5cm,
                anchor=west,
            ] (agent) {Agent};
            
            \path [
                draw,
                decoration={markings, mark=at position 1 with {\arrow[scale=1.5]{>}}},
                postaction={decorate},
                shorten >=0.4pt,
                % line width=2.5mm,
                kit-blue100
            ] (agent.north) -- node[above left, pos=-0.1]{} ++(0,0.3) -| (rl env.north);
            \path [
                draw,
                decoration={markings, mark=at position 1 with {\arrow[scale=1.5]{>}}},
                postaction={decorate},
                shorten >=0.4pt,
                % line width=2.5mm,
                kit-green100
            ] (rl env.south) -- node[below right, pos=-0.1]{} ++(0,-0.3) -| (agent.south); 
        \end{scope}

        \begin{scope}[local bounding box=sofa godot]
            \draw ($(rl box.south west)+(0,-0.1cm)$) rectangle ($(envs.south west)+(-0.1cm,0)$);
        \end{scope}

        \node[anchor=north west] (sofa godot logo) at (sofa godot.north west) {\includegraphics[height=0.8cm]{images/sofa_godot_logo.png}};
        \node[anchor=west] (sofa godot name) at (sofa godot logo.east) {\code{sofa\_godot}};
        \node[anchor=south] (sofa godot image) at (sofa godot.south) {\includegraphics[width=3.8cm]{images/sofa_godot_scene.png}};
            
        \begin{scope}[local bounding box=path planning scope, shift={($(envs.north east)+(0.1cm,0)$)}]
            \node[rectangle, minimum width=3.8cm, minimum height=3.5cm, draw, anchor=north west] (path planning box) {};
        \end{scope}
        \node[anchor=north] (path planning) at (path planning scope.north) {\code{path\_planning}};
        \node[anchor=south] (path planning image) at (path planning scope.south) {\includegraphics[height=2.8cm]{images/rrt.png}};
        
        \begin{scope}[local bounding box=human input scope]
            \draw ($(envs.south east) + (0.1cm, 0)$) rectangle ($(path planning scope.south east) + (0, -0.1cm)$);
        \end{scope}
        \node[anchor=north] (human input) at (human input scope.north) {\code{human\_input}};
        \node[anchor=south west] (human input image) at (human input scope.south west) {\includegraphics[width=2.2cm]{images/human_input.png}};
        
        \node[database, anchor=south west, minimum width=1.0cm, minimum height=0.8cm] (database) at ($(human input scope.south east) + (-0.3cm, 0.1cm)$) {};

        \draw [->, thick] ($(human input image.20)$) -| ($(database.east) + (0.0, 0.1cm)$);
        
    \end{tikzpicture}
    
    \caption{
        Overview of the main components of LapGym.
        \code{sofa\_env} defines reinforcement learning environments with SOFA as its physics engine.
        \code{sofa\_templates} abstracts SOFA components into python classes.
        \code{sofa\_godot} lets the user visually create scenes in Godot, and export them to python scenes.
        \code{sofa\_zoo} contains the code for the reinforcement learning experiments of this work.
        Data for imitation learning can be captured by human experts through \code{human\_input},
        or through \code{path\_planning}.
        }
    \label{fig:LapGym}
\end{figure}
